A Sampling Theorem for Deconvolution in Two Dimensions

This work studies the problem of estimating a two-dimensional superposition of point sources or spikes from samples of their convolution with a Gaussian kernel. Our results show that minimizing a continuous counterpart of the $\ell_1$ norm exactly recovers the true spikes if they are sufficiently separated, and the samples are sufficiently dense. In addition, we provide numerical evidence that our results extend to non-Gaussian kernels relevant to microscopy and telescopy.

==> figtex/CellNumber.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1.2,every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-,thick] (-2.5,0)--(2.5,0) {};
\draw[-,thick] (0,-2.2)--(0,2.2) {};
\draw[shift={(0,-1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.15,-0.7)}]$\mathbf{-\Delta}$}] {};
\draw[shift={(0,1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.1,-0.2)}]$\mathbf{\Delta}$}] {};
%\draw[shift={(1,0)},thick] (0,-5pt) -- (0,5pt) node[label={[shift={(-.1,-.2)}]$\mathbf{\Delta}$}] {};
%\draw[shift={(-1,0)},thick] (0,-5pt) -- (0,5pt) node[label={[shift={(-.1,-.2)}]$\mathbf{-\Delta}$}] {};
%Hexagons
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {1,...,2}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
%\draw[rotate=\ang] (\xold,\yold) node[hex] {};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}
}}
\draw[blue,fill] (0,0) circle (2pt) node[above right] {$t$};
\draw (sqrt{ 3}/2,-.1) node {$U_1$};
\draw (-sqrt{ 3}/2,-.1) node {$U_2$};
\draw (-sqrt{ 3}/4,3/4) node {$U_3$};
\draw (-sqrt{ 3}/4,-3/4) node {$U_4$};
\draw (sqrt{ 3}/4,3/4) node {$U_5$};
\draw (sqrt{ 3}/4,-3/4) node {$U_6$};
\draw (3*sqrt{ 3}/4,3/4) node {$U_7$};
\draw (3*sqrt{ 3}/4,-3/4) node {$U_8$};
\draw (sqrt{ 3},-.1) node {$U_9$};
\end{tikzpicture}
\end{document}

==> figtex/IntersectSpike.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1,every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-2.5,0)--(2.5,0) {};
\draw[-, thick] (0,-2.2)--(0,2.2) {};
\filldraw[red,fill=red, fill opacity=.1] (.5+cos{ -81.4}, sin{ -81.4}) arc (-81.4:81.4:1)  --  (.8+cos{ 98.6},sin{ 98.6}) arc (-81.4+180:81.4+180:1cm)  -- cycle;
%Hexagons
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {1,...,2}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
%\draw[rotate=\ang] (\xold,\yold) node[hex] {};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}
}}
%Circles
\draw [black] (0,0) circle (0.5);
\draw [red,ultra thick] (0.5,0) -- (0.8,0);
\draw [red,ultra thick] (0.5,0.05) -- (0.8,0.05);
\draw[red] (0.65,0) node[label={[shift={(0.,-.15)}]$t_1$}] {};
%\draw [red,ultra thick] (0.5,0) node[below left] (l) {$l_1$} -- (0.8,0) node[below] (r) {$r_1$};
%\draw [red,fill] (0.65,0) circle (2pt) node [label={[shift={(.2,-.25)}]$t_1$}] {};
\draw [blue,fill] (-0.5,0)circle (2pt) node [label={[shift={(-.3,-.2)}]$t_2$}] {};
\draw [blue,fill] (-sqrt{ 3}/4,1/4) circle (2pt) node [label={[shift={(-.1,-.1)}]$t_3$}] {};
\draw [blue,fill] (-sqrt{ 3}/4,-1/4) circle (2pt) node [label={[shift={(-.25,-.5)}]$t_4$}] {};
\draw [blue,fill] (0,.6) circle (2pt) node [label={[shift={(-.25,-.2)}]$t_5$}] {};
\draw [blue,fill] (0,-.6) circle (2pt) node [label={[shift={(-.25,-.6)}]$t_6$}] {};
\draw [blue,fill] (sqrt{ 3}/2, .93) circle (2pt) node [label={[shift={(.3,-.4)}]$t_7$}] {};
\draw [blue,fill] (sqrt{ 3}/2, -.93) circle (2pt) node [label={[shift={(-.3,-.3)}]$t_8$}] {};
\draw [blue,fill] (1.44,.34) circle (2pt) node [label={[shift={(.3,-.5)}]$t_9$}] {};
\end{tikzpicture}
\end{document}

==> figtex/LeftSpike.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1.2,every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-2.5,0)--(2.5,0) {};
\draw[-, thick] (0,-2.2)--(0,2.2) {};
%Hexagons
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {1,...,2}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
%\draw[rotate=\ang] (\xold,\yold) node[hex] {};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}
}}
%Circles
\draw [black] (0,0) circle (0.5);
\draw [red,ultra thick] (0.5,0) -- (0.8,0);
\draw [red,ultra thick] (0.5,0.05) -- (0.8,0.05);
\draw[red] (0.65,0) node[label={[shift={(0.1,-.15)}]$t_1$}] {};
%\draw [blue,ultra thick] (-0.5,0) -- (-0.8,0);
\draw[blue] (-.8+cos{ -80},sin{ -80}) arc (-80:80:1)  --  (-sqrt{ 3}/4+cos{ 100},sin{ 100}) arc (-80+180:80+180:1cm)  -- cycle;
\draw[blue,dashed] (-.8,.8/sqrt{ 3}) circle (1);
\draw[blue,dashed] (-sqrt{ 3}/4,1/4) circle (1);
\draw [red,thick,fill,fill opacity=.2] (-3*sqrt{ 3}/4,0) -- (-3*sqrt{ 3}/4,1/4) -- (-1.,1+-1/sqrt{ 3}) -- (-1,0) -- cycle;
\draw [green,thick,fill,fill opacity=.2] (-.8,0) --(-.8,.8/sqrt{ 3}) -- (-sqrt{ 3}/2,1/2) -- (-1.,1+-1/sqrt{ 3}) -- (-1,0) -- cycle;
\draw [blue,thick,fill,fill opacity=.2] (-sqrt{ 3}/4,0) -- (-.8,0) -- (-.8,.8/sqrt{ 3}) -- (-sqrt{ 3}/4,1/4) -- cycle;
%Points
%\draw [red,fill] (0.65,0) circle (2pt) node [label={[shift={(.2,-.22)}]$t_1$}] {};
\draw [blue,fill] (-0.5,0)circle (2pt) node [label={[shift={(.25,-.22)}]$t_2$}] {};
\draw [blue,fill] (0,.6) circle (2pt) node [label={[shift={(-.25,-.36)}]$t_3$}] {};
\draw [blue,fill] (-sqrt{ 3}/4,-1/4) circle (2pt) node [label={[shift={(-.25,-.35)}]$t_4$}] {};
%\draw [blue,fill] (-sqrt{ 3}/4,1/4) circle (2pt);
%\draw[red] (.5+cos{ -81.4}, sin{ -81.4}) arc (-81.4:81.4:1)  --  (.8+cos{ 98.6},sin{ 98.6}) arc (-81.4+180:81.4+180:1cm)  -- cycle;
%\draw [blue,fill] (0,-.6) circle (2pt);
%\draw [blue,fill] (sqrt{ 3}/2, .93) circle (2pt);
%\draw [blue,fill] (sqrt{ 3}/2, -.93) circle (2pt);
%\draw [blue,fill] (1.44,.34) circle (2pt);
\end{tikzpicture}
\end{document}

==> figtex/althexgrid.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
[scale=0.8,
every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw},
gray hex/.style={black,fill=gray,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
\draw [dashed,black] (0,0.5) circle (1);
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {2,4}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}}
\foreach \i in {1,3,5}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}}
}
\draw[-, thick] (-5,0.5)--(5,0.5) {};
\draw[-, thick] (0,-4.3)--(0,4.3) {};
%\foreach \x/\xtext in {{-9*sqrt{ 3}/4}/{-\frac{9\sqrt{3}}{4}},{-5*sqrt{ 3}/4}/{-\frac{5\sqrt{3}}{4}},-1/-}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below left] {$\mathbf{\xtext\Delta}$};
%\foreach \x/\xtext in {1/ ,{5*sqrt{ 3}/4}/{\frac{5\sqrt{3}}{4}},{9*sqrt{ 3}/4}/{\frac{9\sqrt{3}}{4}}}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below right] {$\mathbf{\xtext\Delta}$};
%\foreach \y/\ytext in {-3/-3, -1/-}
%    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[below right] {$\mathbf{\ytext\Delta}$};
%\foreach \y/\ytext in {1/ , 3/3}
%    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[above right] {$\mathbf{\ytext\Delta}$};
\end{tikzpicture}
\end{document}

==> figtex/cellsep.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[hex/.style={regular polygon, regular polygon sides=6, shape border rotate=0, minimum size=1cm, inner sep=0, draw}]
\draw[-, ultra thick] (-1,0)--(6,0) {};
\draw[-, ultra thick] (0,-3.5)--(0,2.5) {};
%\draw [blue, thick] (0,0) circle (1);
\draw[rotate=-30] (0,0) node[hex] {}; 
\foreach \i in {1,...,5} {
\pgfmathsetmacro{\k}{\i*60}
\draw[rotate=-30] (sqrt{ 3}/2*cos{\k},sqrt{ 3}/2*sin{\k}) node[hex] {};}
\foreach \i in {1,...,7}{
\pgfmathsetmacro{\k}{\i-1}
\foreach \j in {0,...,\k}
\draw[rotate=-30] (\i*sqrt{ 3}/2-\j*sqrt{ 3}/4, \j*3/4) node[hex, fill, gray, fill opacity=.5] {};};
\draw[blue,dashed,thick] (4.75,-3.5)--(4.75, 2.5) {};
\draw[blue,dashed,thick] (4,-3.5)--(4, 2.5) {};
\draw[red,dashed,thick] (4,3*sqrt{ 3}/4)--(4.75,3*sqrt{ 3}/4) node [ultra thick, pos=0.5,black, below] {$\frac{3}{4}\Delta$};
\draw [below] (1,0) node {$l=2$};
\draw [below] (2.5,0) node {$l=4$};
\draw [below] (4,0) node {$l=6$};
\foreach \x/\xtext in {{1/},{2.5}/{\frac{5}{2}},{1.75/\frac{7}{4}},3.25/\frac{13}{4},4/4}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[label={[shift={(-.25,.0)}]$\xtext\Delta$}] {};
%\draw[shift={(4,0)}] (0pt,2pt) -- (0pt,-2pt) node[label={[shift={(-.2,0)}]$4\Delta$}] {};
\end{tikzpicture}
\end{document}

==> figtex/demobump.tex <==
\documentclass[tikz,convert]{standalone}
%\documentclass[convert={outext=.png}]{standalone}
\input{../macros}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{shapes}
\begin{document}
\tikzset{cross/.style={cross out,draw=black,minimum size=4pt,inner sep=0pt,outer sep=0pt},}
\begin{tikzpicture}
\begin{axis}[xmin=-1.5,xmax=2.5,ymin=-1.5,ymax=2.5]
\addplot3[surf,fill=white,draw=blue,samples=15,shader=flat
,domain=-1.5:2.5]
{.567*exp(-(x^2+y^2)/2)+.567*exp(-((x-1)^2+y^2)/2)
};
\addplot3[mesh,red,samples=8,shader=flat
,domain=-1:1,domain y=-1:1]
{.567*exp(-(x^2+y^2)/2)
};
\addplot3[mesh,red,samples=8,shader=flat
,domain=-0:2, domain y=-1:1]
{.567*exp(-((x-1)^2+y^2)/2)
};
\draw[black, fill] (axis cs: 0.5, 0) circle (2pt);
\draw[black] (axis cs: 0.5, 0, 0) -- (axis cs: 0.5, 0, 1);
\draw[black] (axis cs: 0, 0, 0) -- (axis cs: 0, 0, .567);
\draw[black] (axis cs: 1, 0, 0) -- (axis cs: 1, 0, .567);
\node[cross,black,thick] at (axis cs: 0,0) {};
\node[cross,black,thick] at (axis cs: 0,1) {};
\node[cross,black,thick] at (axis cs: 1,0) {};
%\node[diamond,fill,minimum size=4pt,inner sep=0pt] at (axis cs:0,0) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figtex/demobump3b.tex <==
\documentclass[tikz,convert]{standalone}
%\documentclass[convert={outext=.png}]{standalone}
\input{../macros}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{shapes}
\usepackage{xcolor}
\colorlet{navy}{blue!50!black}
\colorlet{darkgreen}{green!50!black}
\begin{document}
\tikzset{cross/.style={cross out,draw=black,minimum size=4pt,inner sep=0pt,outer sep=0pt},}
\begin{tikzpicture}
\begin{axis}[xmin=-1.5,xmax=2.5,ymin=-1.5,ymax=2.5]
\addplot3[surf,fill=white,draw=blue,samples=15,shader=flat
,domain=-1.5:2.5]
{.511*exp(-(x^2+y^2)/2)
+.567*exp(-((x-1)^2+y^2)/2)
+.089*exp(-(x^2+(y-1)^2)/2)
};
\addplot3[mesh,red,samples=6,shader=flat
%,domain=-1:1,domain y=-1:1]
,domain=-.75:.75,domain y=-.75:.75]
{.511*exp(-(x^2+y^2)/2)
};
\addplot3[mesh,darkgreen,samples=6,shader=flat
%,domain=-0:2, domain y=-1:1]
,domain=.25:1.75,domain y=-.75:.75]
{.567*exp(-((x-1)^2+y^2)/2)
};
\addplot3[mesh,navy,samples=6,shader=flat
%,domain=-1:1, domain y=0:2]
,domain=-.75:.75, domain y=.25:1.75]
{.089*exp(-(x^2+(y-1)^2)/2)
};
\draw[black, fill] (axis cs: 0.5, 0.05) circle (2pt);
\draw[black] (axis cs: 0.5, 0.05, 0) -- (axis cs: 0.5, 0.05, 1);
\draw[black] (axis cs: 0, 0, 0) -- (axis cs: 0, 0, .511);
\draw[black] (axis cs: 1, 0, 0) -- (axis cs: 1, 0, .567);
\draw[black] (axis cs: 0, 1, 0) -- (axis cs: 0, 1, .089);
\node[cross,black,thick] at (axis cs: 0,0) {};
\node[cross,black,thick] at (axis cs: 0,1) {};
\node[cross,black,thick] at (axis cs: 1,0) {};
%\node[diamond,fill,minimum size=4pt,inner sep=0pt] at (axis cs:0,0) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figtex/demowave.tex <==
\documentclass[tikz,convert]{standalone}
%\documentclass[convert={outext=.png}]{standalone}
\input{../macros}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{shapes}
\begin{document}
\tikzset{cross/.style={cross out,draw=black,minimum size=4pt,inner sep=0pt,outer sep=0pt},}
\begin{tikzpicture}
\begin{axis}[xmin=-1.5,xmax=2.5,ymin=-1.5,ymax=2.5]
\addplot3[surf,fill=white,draw=blue,samples=15,shader=flat
,domain=-1.5:2.5]
{-1.133*exp(-(x^2+y^2)/2)+1.133*exp(-((x-1)^2+y^2)/2)
};
\addplot3[mesh,red,samples=8,shader=flat
,domain=-1:1,domain y=-1:1]
{-1.133*exp(-(x^2+y^2)/2)
};
\addplot3[mesh,red,samples=8,shader=flat
,domain=-0:2, domain y=-1:1]
{1.133*exp(-((x-1)^2+y^2)/2)
};
\draw[black, fill] (axis cs: 0.5, 0, 0) circle (2pt);
%\draw[ultra thick,black] (axis cs: 0.5, 0, 0) -> (axis cs: 0.75, 0, .25);
\draw[black] (axis cs: 0, 0, 0) -- (axis cs: 0, 0, -1.133);
\draw[black] (axis cs: 1, 0, 0) -- (axis cs: 1, 0, 1.133);
\node[cross,black,thick] at (axis cs: 0,0,0) {};
\node[cross,black,thick] at (axis cs: 0,1,0) {};
\node[cross,black,thick] at (axis cs: 1,0,0) {};
%\node[diamond,fill,minimum size=4pt,inner sep=0pt] at (axis cs:0,0) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figtex/demowave3.tex <==
\documentclass[tikz,convert]{standalone}
%\documentclass[convert={outext=.png}]{standalone}
\input{../macros}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{shapes}
\usepackage{xcolor}
\colorlet{navy}{blue!50!black}
\colorlet{darkgreen}{green!50!black}
\begin{document}
\tikzset{cross/.style={cross out,draw=black,minimum size=4pt,inner sep=0pt,outer sep=0pt},}
\begin{tikzpicture}
\begin{axis}[xmin=-1.5,xmax=2.5,ymin=-1.5,ymax=2.5]
\addplot3[surf,fill=white,draw=blue,samples=15,shader=flat
,domain=-1.5:2.5]
{-1.133*exp(-(x^2+y^2)/2)+1.133*exp(-((x-1)^2+y^2)/2)
};
\addplot3[mesh,navy,thick,samples=6,shader=flat
%,domain=-1:1, domain y=0:2]
,domain=-.75:.75, domain y=.25:1.75]
{0)
};
\addplot3[mesh,darkgreen,samples=6,shader=flat
%,domain=-1:1,domain y=-1:1]
,domain=-.75:.75,domain y=-.75:.75]
{-1.133*exp(-(x^2+y^2)/2)
};
\addplot3[mesh,red,samples=6,shader=flat
%,domain=-0:2, domain y=-1:1]
,domain=.25:1.75,domain y=-.75:.75]
{1.133*exp(-((x-1)^2+y^2)/2)
};
\draw[black, fill] (axis cs: 0.5, 0, 0) circle (2pt);
%\draw[ultra thick,black] (axis cs: 0.5, 0, 0) -> (axis cs: 0.75, 0, .25);
\draw[black] (axis cs: 0, 0, 0) -- (axis cs: 0, 0, -1.133);
\draw[black] (axis cs: 1, 0, 0) -- (axis cs: 1, 0, 1.133);
\node[cross,black,thick] at (axis cs: 0,0,0) {};
\node[cross,black,thick] at (axis cs: 0,1,0) {};
\node[cross,black,thick] at (axis cs: 1,0,0) {};
%\node[diamond,fill,minimum size=4pt,inner sep=0pt] at (axis cs:0,0) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figtex/distantpoint.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[
every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-1.5,0)--(2,0) {};
\draw[-, thick] (0,-1.5)--(0,1.5) {};
%Axis ticks
\draw[shift={(-1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.,-.6)}]$\mathbf{-\Delta}$}] {};
\draw[shift={(1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.2,-.6)}]$\mathbf{\Delta}$}] {};
\draw[shift={(0,-1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.15,-0.7)}]$\mathbf{-\Delta}$}] {};
\draw[shift={(0,1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.1,-0.2)}]$\mathbf{\Delta}$}] {};
\draw[shift={(0,0.5)},thick] (5pt,0pt) -- (-5pt,0pt) node[label={[shift={(-0.15,-0.5)}]$\mathbf{\frac{\Delta}{2}}$}] {};
%Circle
\draw [dotted,black] (0,0) circle (1);
\draw [dotted,black] (0,0) circle (.5);
\draw[fill,red] (0,0) circle[radius=2pt];
\draw[dotted,blue,ultra thick] (0.75,0) circle (.75);
\draw[fill,blue] (0.75,0) circle[radius=2pt];
%Hexagons
\pgfmathsetmacro{\s}{sqrt{ 3}}
\foreach \x/\y in {{3*\s/4}/{3/4},{3*\s/4}/{-3/4}}{
\draw (\x,\y) node[hex] {};}
\draw [dotted,black] (3*\s/4,-1/4) -- (3*\s/4,1/4);
\draw [dotted,black] (2*\s/4,1) -- (\s/4,5/4) -- (0,1) -- (-\s/4,5/4) -- (-2*\s/4,1) -- (-2*\s/4,1/2) -- (-3*\s/4,1/4) -- (-3*\s/4,-1/4) -- (-2*\s/4,-1/2) -- (-2*\s/4,-1) -- (-\s/4,-5/4) -- (0,-1) -- (\s/4,-5/4) -- (2*\s/4,-1);
%\draw [dotted,black] (0,1) -- (\s/4,5/4) -- (2*\s/4,1);
%Spike locations
\pgfmathsetmacro{\s}{sqrt{ 3}}
\foreach \x/\y in {0/1,{-\s/2}/{1/2},0/-1}
{\draw[fill,red] (\x,\y) circle[radius=2pt];}
\draw[fill,gray] (1,0) circle[radius=2pt];
\draw[fill,gray] (sqrt{ 3}/2,1/2) circle[radius=2pt];
\draw[fill,gray] (sqrt{ 3}/2,-1/2) circle[radius=2pt];
\draw[fill,gray] (3*sqrt{ 3}/4,0) circle[radius=2pt];
\draw[fill,red] (1.5,0) circle[radius=2pt];
\draw[fill,red] (.75,.75) circle[radius=2pt];
\draw[fill,red] (.75,-.75) circle[radius=2pt];
\draw[fill,red] (.75+.75*1/2,.75*sqrt{ 3}/2) circle[radius=2pt];
\draw[fill,red] (.75+.75*1/2,-.75*sqrt{ 3}/2) circle[radius=2pt];
\end{tikzpicture}
\end{document}

==> figtex/distantpoint1D.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
\draw[-, ultra thick] (-2.5,0)--(3,0) {};
\draw[thick] (-2,-5pt) -- (-2,5pt) node[above] {$-2\Delta$};
\draw[thick] (-1,-5pt) -- (-1,5pt) node[above] {$-\Delta$};
\draw[thick] (0,-5pt) -- (0,5pt) node[above] {$0$};
\draw[thick] (1,-5pt) -- (1,5pt) node[above] {$\Delta$};
\draw[thick] (2,-5pt) -- (2,5pt) node[above] {$2\Delta$};
%node[label={[shift={(0.1,-0.2)}]$\mathbf{\Delta}$}] {};

%\draw[blue,decorate,thick,decoration={brace,raise=5pt,mirror}] (-1,0) -- node[below=6pt]{$\Delta$} (0,0) ;
\draw[blue,fill] (0.9,0) circle (2pt);
\draw[thick] (0.5,3pt) -- (0.5,-3pt) node[below=5pt]{$\Delta/2$} ;
\draw[blue,ultra thick,dashed] (0,0.25) -- (1.8,0.25) -- (1.8,-0.25) -- (0,-0.25) -- cycle;
\foreach \i in {-2,-1,0,1.8,2.8} {
\draw[red,fill] (\i,0) circle (2pt);};
\end{tikzpicture}
\end{document}


==> figtex/distantpoint2D.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[
every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-3.1,0)--(3.1,0) {};
\draw[-, thick] (0,-2.75)--(0,2.75) {};
%Axis ticks
%\foreach \x/\xtext in {{-5*sqrt{ 3}/4}/{-\frac{5\sqrt{3}}{4}},-1/-}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below left] {$\mathbf{\xtext\Delta}$};
%\foreach \x/\xtext in {1/ ,{5*sqrt{ 3}/4}/{\frac{5\sqrt{3}}{4}}}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below right] {$\mathbf{\xtext\Delta}$};
%\foreach \y/\ytext in {-2/-2, -1/-}
%    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[below right] {$\mathbf{\ytext\Delta}$};
%\foreach \y/\ytext in {1/ , 2/2}
%    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[above right] {$\mathbf{\ytext\Delta}$};
    
\draw[shift={(-5*sqrt{ 3}/4,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0,-1)}]$\mathbf{-\frac{5\sqrt{3}}{4}\Delta}$}] {};
\draw[shift={(-1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(-0.2,-.6)}]$\mathbf{-\Delta}$}] {};

\draw[shift={(5*sqrt{ 3}/4,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.15,-1)}]$\mathbf{\frac{5\sqrt{3}}{4}\Delta}$}] {};
\draw[shift={(1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.2,-.6)}]$\mathbf{\Delta}$}] {};

\draw[shift={(0,-2)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.25,-0.7)}]$\mathbf{-2\Delta}$}] {};
\draw[shift={(0,-1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.15,-0.7)}]$\mathbf{-\Delta}$}] {};

\draw[shift={(0,2)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.2,-0.2)}]$\mathbf{2\Delta}$}] {};
\draw[shift={(0,1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.1,-0.2)}]$\mathbf{\Delta}$}] {};
\draw[shift={(0,0.5)},thick] (5pt,0pt) -- (-5pt,0pt) node[label={[shift={(-0.2,-0.3)}]$\mathbf{\Delta/2}$}] {};
%Hexagons
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {2,3}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
%\draw[rotate=\ang] (\xold,\yold) node[hex] {};}
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}
}
%Spike locations
\pgfmathsetmacro{\s}{sqrt{ 3}}
\foreach \x/\y in {{1}/{0},
{3*\s/4}/{0},{\s/2}/{1/2},
{5*\s/4}/{0},{\s}/{1/2},{3*\s/4}/{5/4}}{
\draw[fill,red,rotate=\ang] (\x,\y) circle[radius=2pt];
}
}
%Circle
\draw[dotted,blue,ultra thick] (0.75,0) circle (.75);
\draw [dotted,black] (0,0) circle (1);
\draw [dotted,black] (0,0) circle (.5);
\draw[fill,red] (0,0) circle[radius=2pt];
\draw[fill,blue] (0.75,0) circle[radius=2pt];
\draw[fill,gray] (1,0) circle[radius=2pt];
\draw[fill,gray] (sqrt{ 3}/2,1/2) circle[radius=2pt];
\draw[fill,gray] (sqrt{ 3}/2,-1/2) circle[radius=2pt];
\draw[fill,gray] (3*sqrt{ 3}/4,0) circle[radius=2pt];
\draw[fill,green] (1.5,0) circle[radius=2pt];
\draw[fill,green] (.75+.75*1/2,.75*sqrt{ 3}/2) circle[radius=2pt];
\draw[fill,green] (.75+.75*1/2,-.75*sqrt{ 3}/2) circle[radius=2pt];

\end{tikzpicture}
\end{document}

==> figtex/dual_combination.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{shapes}
\begin{document}
\tikzset{cross/.style={cross out,draw=black,minimum size=4pt,inner sep=0pt,outer sep=0pt},}
\begin{tikzpicture}
\begin{axis}[colorbar, view={0}{90}
,xmin=-2,xmax=5,ymin=-2,ymax=5,
xtick={-2,...,5},ytick={-2,...,5},
colorbar style={ymin=-1,ymax=1,ytick={-1,-0.5,0,0.5,1}}
]
\addplot3[surf,samples=50,shader=interp
,domain=-2:5, y domain=-2:5
]
{
0.4059*exp(-(x-.5)^2/2-(y-3.5)^2/2)+
0.2229*exp(-(x-.5)^2/2-(y-4)^2/2)+
0.4228*exp(-(x-0)^2/2-(y-3.5)^2/2)+
-0.3891*exp(-(x-2)^2/2-(y+.5)^2/2)+
-1.361*exp(-(x-2)^2/2-(y-0)^2/2)+
0.2686*exp(-(x-1.5)^2/2-(y+.5)^2/2)+
2.445*exp(-(x-3)^2/2-(y-1)^2/2)+
-0.450*exp(-(x-3)^2/2-(y-1.5)^2/2)+
-0.623*exp(-(x-3.5)^2/2-(y-1)^2/2)};
\node[cross,black,thick] at (axis cs: 0.3, 3.6) {};
\node[cross,black,thick] at (axis cs: 1.8, -0.4) {};
\node[cross,black,thick] at (axis cs: 3.1, 1.2) {};
\end{axis}
\end{tikzpicture}
\end{document}


==> figtex/dual_combination_contour.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{shapes}
\begin{document}
\tikzset{cross/.style={cross out,draw=black,minimum size=4pt,inner sep=0pt,outer sep=0pt},}
\begin{tikzpicture}
\begin{axis}[colorbar, view={0}{90}
,xmin=-2,xmax=5,ymin=-2,ymax=5,
xtick={-2,...,5},ytick={-2,...,5},
colorbar style={ymin=-1,ymax=1,ytick={-1,-0.5,0,0.5,1}}
]
\addplot3[surf,samples=50,shader=interp
,domain=-2:5, y domain=-2:5
]
{
0.4059*exp(-(x-.5)^2/2-(y-3.5)^2/2)+
0.2229*exp(-(x-.5)^2/2-(y-4)^2/2)+
0.4228*exp(-(x-0)^2/2-(y-3.5)^2/2)+
-0.3891*exp(-(x-2)^2/2-(y+.5)^2/2)+
-1.361*exp(-(x-2)^2/2-(y-0)^2/2)+
0.2686*exp(-(x-1.5)^2/2-(y+.5)^2/2)+
2.445*exp(-(x-3)^2/2-(y-1)^2/2)+
-0.450*exp(-(x-3)^2/2-(y-1.5)^2/2)+
-0.623*exp(-(x-3.5)^2/2-(y-1)^2/2)};
%NOTE: THIS REQUIRES COMPILING WITH THE TOOL pdflatex+shellescape AS DESCRIBED IN
%https://tex.stackexchange.com/questions/82699/how-to-enable-shell-escape-in-texworks
\addplot3[contour gnuplot={number=11,
			labels=false},contour/draw color={black},samples=100] 
{
0.4059*exp(-(x-.5)^2/2-(y-3.5)^2/2)+
0.2229*exp(-(x-.5)^2/2-(y-4)^2/2)+
0.4228*exp(-(x-0)^2/2-(y-3.5)^2/2)+
-0.3891*exp(-(x-2)^2/2-(y+.5)^2/2)+
-1.361*exp(-(x-2)^2/2-(y-0)^2/2)+
0.2686*exp(-(x-1.5)^2/2-(y+.5)^2/2)+
2.445*exp(-(x-3)^2/2-(y-1)^2/2)+
-0.450*exp(-(x-3)^2/2-(y-1.5)^2/2)+
-0.623*exp(-(x-3.5)^2/2-(y-1)^2/2)};
\node[cross,black,thick] at (axis cs: 0.3, 3.6) {};
\node[cross,black,thick] at (axis cs: 1.8, -0.4) {};
\node[cross,black,thick] at (axis cs: 3.1, 1.2) {};
\end{axis}
\end{tikzpicture}
\end{document}


==> figtex/hex6.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
[scale=1,
every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw},
gray hex/.style={black,fill=gray!50,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axes
\draw[-, thick] (-2,0)--(2,0) {};
\draw[-, thick] (0,-2)--(0,2) {};
%grid
%\foreach \k in {0,...,5}{
%\pgfmathsetmacro{\ang}{\k*60}
%\foreach \i in {0,...,2}{
%\pgfmathsetmacro{\end}{\i-1}
%\foreach \j in {0,...,\end}{
%\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
%\pgfmathsetmacro{\yold}{\j*3/4};
%\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
%\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
%\draw (\xnew,\ynew) node[circle] {};}}

%\pgfmathsetmacro{\ang}{\k*60+30}
%\pgfmathsetmacro{\x}{cos{\ang}}
%\pgfmathsetmacro{\y}{sin{\ang}}
%\pgfmathsetmacro{\hx}{0.5*\x}
%\pgfmathsetmacro{\hy}{0.5*\y}
%\draw[-,gray] (\hx,\hy)--(\x,\y) {};
%}
\foreach \i in {1,...,6}{
\pgfmathsetmacro{\ang}{\i*60};
\draw (cos{\ang},sin{\ang}) circle (.5);
\draw[red,fill] (cos{\ang},sin{\ang}) circle (2pt);
}
\draw[red,fill] (0,0) circle (2pt);
\draw (0,0) circle (.5);
\draw[blue,fill] (.5,0) circle (2pt) node[below left] {$t$};
\draw[blue,dotted,ultra thick] (-0.5,sqrt{ 3}/2) -- (0.5,sqrt{ 3}/2) node[pos=0.5,below left] {$\mathbf{\Delta}$};
\end{tikzpicture}
\end{document}

==> figtex/hex7.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
[scale=1,
every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw},
gray hex/.style={black,fill=gray!50,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axes
\draw[-, thick] (-2,0)--(2,0) {};
\draw[-, thick] (0,-2)--(0,2) {};
%grid
%\foreach \k in {0,...,5}{
%\pgfmathsetmacro{\ang}{\k*60}
%\foreach \i in {0,...,2}{
%\pgfmathsetmacro{\end}{\i-1}
%\foreach \j in {0,...,\end}{
%\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
%\pgfmathsetmacro{\yold}{\j*3/4};
%\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
%\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
%\draw (\xnew,\ynew) node[circle] {};}}

%\pgfmathsetmacro{\ang}{\k*60+30}
%\pgfmathsetmacro{\x}{cos{\ang}}
%\pgfmathsetmacro{\y}{sin{\ang}}
%\pgfmathsetmacro{\hx}{0.5*\x}
%\pgfmathsetmacro{\hy}{0.5*\y}
%\draw[-,gray] (\hx,\hy)--(\x,\y) {};
%}
\foreach \i in {1,...,5}{
\pgfmathsetmacro{\ang}{\i*60};
\draw (cos{\ang},sin{\ang}) circle (.5);
\draw[red,fill] (cos{\ang},sin{\ang}) circle (2pt);
}
\draw[red,fill] (0,0) circle (2pt);
\draw (0,0) circle (.5);
\draw[red,fill] (0.5+sqrt{ (1-(sqrt{ 3}/2-.5)*(sqrt{ 3}/2-.5))},.5) circle (2pt);
\draw (0.5+sqrt{ (1-(sqrt{ 3}/2-.5)*(sqrt{ 3}/2-.5))},.5) circle (.5);
\draw[red,fill] (0.5+sqrt{ (1-(sqrt{ 3}/2-.5)*(sqrt{ 3}/2-.5))},-.5) circle (2pt);
\draw (0.5+sqrt{ (1-(sqrt{ 3}/2-.5)*(sqrt{ 3}/2-.5))},-.5) circle (.5);
\draw[blue,fill] (0.75,0) circle (2pt) node[above] {$t$};
\end{tikzpicture}
\end{document}

==> figtex/hexgrid.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
[scale=0.8,
every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw},
gray hex/.style={black,fill=gray!50,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
\draw [dashed,black] (0,0) circle (1);
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {2,4}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[gray hex] {};}}
\foreach \i in {3,5}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}}
%\pgfmathsetmacro{\ang}{\k*60+30}
%\pgfmathsetmacro{\x}{cos{\ang}}
%\pgfmathsetmacro{\y}{sin{\ang}}
%\pgfmathsetmacro{\hx}{0.5*\x}
%\pgfmathsetmacro{\hy}{0.5*\y}
%\draw[-,gray] (\hx,\hy)--(\x,\y) {};
% GRID INSIDE CENTRAL CIRCLE
\draw[rotate=\ang,dotted] (sqrt{ 3}/4,-1/4) -- (sqrt{ 3}/4,1/4);
\draw[rotate=\ang,dotted] (sqrt{ 3}/4,1/4) -- (sqrt{ 3}/2,1/2);
}
\draw[black,fill] (0,0) circle (2pt);
\draw[red,fill] (sqrt{ 3},1.3) circle (2pt);
\draw[red,dashed,thick] (sqrt{ 3},1.3) circle (1.0);
\draw[-, thick] (-5,0)--(5,0) {};
\draw[-, thick] (0,-4.3)--(0,4.3) {};
%\foreach \x/\xtext in {{-9*sqrt{ 3}/4}/{-\frac{9\sqrt{3}}{4}},{-5*sqrt{ 3}/4}/{-\frac{5\sqrt{3}}{4}},-1/-}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below left] {$\mathbf{\xtext\Delta}$};
\foreach \x/\xtext in {{-9*sqrt{ 3}/4}/{-\frac{9\sqrt{3}}{4}},{-5*sqrt{ 3}/4}/{-\frac{5\sqrt{3}}{4}},-1/-}
    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(-.1,-1)}]$\mathbf{\xtext\Delta}$}] {}; \foreach \x/\xtext in {1/ ,{5*sqrt{ 3}/4}/{\frac{5\sqrt{3}}{4}},{9*sqrt{ 3}/4}/{\frac{9\sqrt{3}}{4}}}
    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below right] {$\mathbf{\xtext\Delta}$};
\foreach \y/\ytext in {-3/-3, -1/-}
    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[below right] {$\mathbf{\ytext\Delta}$};
\foreach \y/\ytext in {1/ , 3/3}
    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[above right] {$\mathbf{\ytext\Delta}$};
\end{tikzpicture}
\end{document}

==> figtex/intervalcelldists.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[
every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-3.25,0)--(3.25,0) {};
\draw[-, thick] (0,-2.75)--(0,2.75) {};
%Axis ticks
%\foreach \x/\xtext in {{-5*sqrt{ 3}/4}/{-\frac{5\sqrt{3}}{4}},-1/-}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below left] {$\mathbf{\xtext\Delta}$};
%\foreach \x/\xtext in {1/ ,{5*sqrt{ 3}/4}/{\frac{5\sqrt{3}}{4}}}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below right] {$\mathbf{\xtext\Delta}$};
%\foreach \y/\ytext in {-2/-2, -1/-}
%    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[below right] {$\mathbf{\ytext\Delta}$};
%\foreach \y/\ytext in {1/ , 2/2}
%    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[above right] {$\mathbf{\ytext\Delta}$};
    
\draw[shift={(-5*sqrt{ 3}/4,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0,-1)}]$\mathbf{-\frac{5\sqrt{3}}{4}\Delta}$}] {};
\draw[shift={(-1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(-0.2,-.6)}]$\mathbf{-\Delta}$}] {};

\draw[shift={(5*sqrt{ 3}/4,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.15,-1)}]$\mathbf{\frac{5\sqrt{3}}{4}\Delta}$}] {};
\draw[shift={(1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.2,-.6)}]$\mathbf{\Delta}$}] {};

\draw[shift={(0,-2)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.25,-0.7)}]$\mathbf{-2\Delta}$}] {};
\draw[shift={(0,-1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.15,-0.7)}]$\mathbf{-\Delta}$}] {};

\draw[shift={(0,2)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.2,-0.2)}]$\mathbf{2\Delta}$}] {};
\draw[shift={(0,1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.1,-0.2)}]$\mathbf{\Delta}$}] {};
%Circle
\draw [dotted,black] (0,0) circle (1);
\draw[red,fill] (0,0) circle (2pt) node[below left] {$t_1$};
%Hexagons
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {2,3}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
%\draw[rotate=\ang] (\xold,\yold) node[hex] {};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}
}}
\pgfmathsetmacro{\s}{sqrt{ 3}}
\foreach \x/\y in {{1}/{0},{-3*\s/8+.2}/{9/8+.2/\s},{0}/{1},
{3*\s/4}/{0},{\s/2}/{1/2},
%{5*\s/4}/{0},
{\s}/{1/2},{3*\s/4}/{5/4},
{\s/4}/{7/4}}
%{7*\s/4}/{0},{3*\s/2}/{1/2},{5*\s/4}/{5/4},{\s}/{2}
\draw[fill,red] (\x,\y) circle[radius=2pt];
%Blue Interval
\draw[blue,ultra thick] (.2,0) -- (.5,0) node[below,pos=.5] {$S_i$};
\draw[blue,ultra thick] (.2,.05) -- (.5,.05);
\draw[blue,ultra thick] (.2,-.05) -- (.5,-.05);
%Dotted lines
\draw[blue,thick,dotted] (.2,0) -- (-3*\s/8+.2,9/8+.2/\s) node[left,pos=.5] {$d(S_i,U_j)$};
\draw[blue,thick,dotted] (.2,0) -- (0,1);
\foreach \x / \y in {{\s/2}/{1/2},{\s}/{1/2},{3*\s/4}/{5/4}}
\draw[blue,thick,dotted] (.5,0) -- (\x,\y);
\draw[blue,thick,dotted] (\s/4,0) -- (\s/4,7/4);
\foreach \x / \y in {
{3*\s/4}/{0}%,{5*\s/4}/{0}
}
\draw[blue,ultra thick,dotted] (.5,0) -- (\x,\y);
\draw[blue,ultra thick,dotted] (.2,0) -- (0,0);
%\draw[blue,ultra thick,dashed] (.5,0) -- (1,0);
%\draw[blue,thick,dashed] (.5,0) -- (\s/2,.5);
%\draw[blue,thick,dashed] (.5,0) -- (3*\s/4,5/4);
\end{tikzpicture}
\end{document}

==> figtex/minsepgridsep.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
\draw[-, ultra thick] (-.5,0)--(4.5,0) {};
\draw[-, ultra thick] (0,-.5)--(0,4.5) {};
\foreach \i in {0,...,4} {
\foreach \j in {0,...,4}
\draw[blue,fill] (\i,\j) circle (2pt);};
\draw[red,fill] (1.75,.75) circle (2pt);
\draw[red,fill] (3.75,.25) circle (2pt);
\draw[red,fill] (3.5,3.5) circle (2pt);
\draw[red,fill] (.5,3.25) circle (2pt);
\draw[ultra thick,dashed,red] (1.75,.75)--(3.75,.25) node[pos=0.5,above]{$\mathbf{\Delta}$};
\draw[ultra thick,dashed,blue] (1,3)--(1,2) node[pos=0.5,left]{$\mathbf{\gridsep}$};
\draw[ultra thick,dashed,blue] (1,2)--(2,2) node[pos=0.5,below]{$\mathbf{\gridsep}$};
\end{tikzpicture}
\end{document}


==> figtex/nearpoint.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[
every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-1.5,0)--(2,0) {};
\draw[-, thick] (0,-1.5)--(0,1.5) {};
%Axis ticks
\draw[shift={(-1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.,-.6)}]$\mathbf{-\Delta}$}] {};
\draw[shift={(1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.2,-.6)}]$\mathbf{\Delta}$}] {};
\draw[shift={(0,-1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.15,-0.7)}]$\mathbf{-\Delta}$}] {};
\draw[shift={(0,1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.1,-0.2)}]$\mathbf{\Delta}$}] {};
\draw[shift={(0,0.5)},thick] (5pt,0pt) -- (-5pt,0pt) node[label={[shift={(-0.15,-0.5)}]$\mathbf{\frac{\Delta}{2}}$}] {};
%Circle
\draw [dotted,black] (0,0) circle (1);
\draw [dotted,black] (0,0) circle (.5);
\draw[fill,red] (0,0) circle[radius=2pt];
\draw[fill,blue] (0.4,0) circle[radius=2pt];
\draw[dotted,blue,ultra thick] (0.4,0) circle (.4);
%Hexagons
\pgfmathsetmacro{\s}{sqrt{ 3}}
\foreach \x/\y in {{3*\s/4}/{3/4},{3*\s/4}/{-3/4}}{
\draw (\x,\y) node[hex] {};}
\draw [dotted,black] (3*\s/4,-1/4) -- (3*\s/4,1/4);
\draw [dotted,black] (2*\s/4,1) -- (\s/4,5/4) -- (0,1) -- (-\s/4,5/4) -- (-2*\s/4,1) -- (-2*\s/4,1/2) -- (-3*\s/4,1/4) -- (-3*\s/4,-1/4) -- (-2*\s/4,-1/2) -- (-2*\s/4,-1) -- (-\s/4,-5/4) -- (0,-1) -- (\s/4,-5/4) -- (2*\s/4,-1);
%U_1 label
\draw (1.1,.2) -- (1.2,.6) node[above] {$U_1$};
%\draw [dotted,black] (0,1) -- (\s/4,5/4) -- (2*\s/4,1);
%Spike locations
\pgfmathsetmacro{\s}{sqrt{ 3}}
\foreach \x/\y in {{1}/{0},{\s/2}/{1/2},{\s/2}/{-1/2},0/1,{-\s/2}/{1/2},0/-1,{3*\s/4}/0}
{\draw[fill,red] (\x,\y) circle[radius=2pt];}
\end{tikzpicture}
\end{document}

==> figtex/nearpoint1D.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
\draw[-, ultra thick] (-2.5,0)--(2.5,0) {};
\draw[thick] (-2,-5pt) -- (-2,5pt) node[above] {$-2\Delta$};
\draw[thick] (-1,-5pt) -- (-1,5pt) node[above] {$-\Delta$};
\draw[thick] (0,-5pt) -- (0,5pt) node[above] {$0$};
\draw[thick] (1,-5pt) -- (1,5pt) node[above] {$\Delta$};
\draw[thick] (2,-5pt) -- (2,5pt) node[above] {$2\Delta$};
%node[label={[shift={(0.1,-0.2)}]$\mathbf{\Delta}$}] {};
%\draw[blue,decorate,thick,decoration={brace,raise=5pt,mirror}] (-1,0) -- node[below=6pt]{$\Delta$} (0,0) ;
\draw[blue,fill] (0.35,0) circle (2pt);
\draw[thick] (0.5,3pt) -- (0.5,-3pt) node[below=5pt]{$\Delta/2$} ;
\draw[blue,ultra thick,dashed] (0,0.25) -- (.7,0.25) -- (.7,-0.25) -- (0,-0.25) -- cycle;
\foreach \i in {-2,...,2} {
\draw[red,fill] (\i,0) circle (2pt);};
\end{tikzpicture}
\end{document}


==> figtex/nearpoint2D.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[
every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-3.1,0)--(3.1,0) {};
\draw[-, thick] (0,-2.75)--(0,2.75) {};
%Axis ticks
%\foreach \x/\xtext in {{-5*sqrt{ 3}/4}/{-\frac{5\sqrt{3}}{4}},-1/-}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below left] {$\mathbf{\xtext\Delta}$};
%\foreach \x/\xtext in {1/ ,{5*sqrt{ 3}/4}/{\frac{5\sqrt{3}}{4}}}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below right] {$\mathbf{\xtext\Delta}$};
%\foreach \y/\ytext in {-2/-2, -1/-}
%    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[below right] {$\mathbf{\ytext\Delta}$};
%\foreach \y/\ytext in {1/ , 2/2}
%    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[above right] {$\mathbf{\ytext\Delta}$};
    
\draw[shift={(-5*sqrt{ 3}/4,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0,-1)}]$\mathbf{-\frac{5\sqrt{3}}{4}\Delta}$}] {};
\draw[shift={(-1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(-0.2,-.6)}]$\mathbf{-\Delta}$}] {};

\draw[shift={(5*sqrt{ 3}/4,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.15,-1)}]$\mathbf{\frac{5\sqrt{3}}{4}\Delta}$}] {};
\draw[shift={(1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.2,-.6)}]$\mathbf{\Delta}$}] {};

\draw[shift={(0,-2)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.25,-0.7)}]$\mathbf{-2\Delta}$}] {};
\draw[shift={(0,-1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.15,-0.7)}]$\mathbf{-\Delta}$}] {};

\draw[shift={(0,2)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.2,-0.2)}]$\mathbf{2\Delta}$}] {};
\draw[shift={(0,1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.1,-0.2)}]$\mathbf{\Delta}$}] {};
\draw[shift={(0,0.5)},thick] (5pt,0pt) -- (-5pt,0pt) node[label={[shift={(-0.2,-0.3)}]$\mathbf{\Delta/2}$}] {};
%Circle
\draw [dotted,black] (0,0) circle (1);
\draw [dotted,black] (0,0) circle (.5);
\draw[fill,red] (0,0) circle[radius=2pt];
\draw[fill,blue] (0.4,0) circle[radius=2pt];
\draw[dotted,blue,ultra thick] (0.4,0) circle (.4);
%Hexagons
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {2,3}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
%\draw[rotate=\ang] (\xold,\yold) node[hex] {};}
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}
}
%Spike locations
\pgfmathsetmacro{\s}{sqrt{ 3}}
\foreach \x/\y in {{1}/{0},
{3*\s/4}/{0},{\s/2}/{1/2},
{5*\s/4}/{0},{\s}/{1/2},{3*\s/4}/{5/4}}{
\draw[fill,red,rotate=\ang] (\x,\y) circle[radius=2pt];
}
}
\end{tikzpicture}
\end{document}

==> figtex/point5Spike.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1,every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-2.5,0)--(2.5,0) {};
\draw[-, thick] (0,-2.2)--(0,2.2) {};
%Hexagons
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {1,...,2}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
%\draw[rotate=\ang] (\xold,\yold) node[hex] {};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}
}}
%Circles
\draw [black,] (0,0) circle (0.5);
\draw [red] (0.5,0) circle (1);\draw [red,fill] (0.5,0) circle (2pt) node [label={[shift={(.2,-.25)}]$t_1$}] {};
\draw [blue,fill] (-0.5,0) circle (2pt) node [label={[shift={(-.3,-.25)}]$t_2$}] {};
\draw [blue,fill] (-.47,.27) circle (2pt) node [label={[shift={(-.1,-.1)}]$t_3$}] {};
\draw [blue,fill] (-.47,-.27) circle (2pt) node [label={[shift={(-.25,-.6)}]$t_4$}] {};
\draw [blue,fill] (0,sqrt{ 3}/2) circle (2pt) node [label={[shift={(-.3,-.3)}]$t_5$}] {};
\draw [blue,fill] (0,-sqrt{ 3}/2) circle (2pt) node [label={[shift={(-.3,-.4)}]$t_6$}] {};
\draw [blue,fill] (sqrt{ 3}/2, .93) circle (2pt) node [label={[shift={(.3,-.4)}]$t_7$}] {};
\draw [blue,fill] (sqrt{ 3}/2, -.93) circle (2pt) node [label={[shift={(-.3,-.3)}]$t_8$}] {};
\draw [blue,fill] (1.44,.34) circle (2pt) node [label={[shift={(.3,-.5)}]$t_9$}] {};
\end{tikzpicture}
\end{document}

==> figtex/point65Spike.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1,every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-2.5,0)--(2.5,0) {};
\draw[-, thick] (0,-2.2)--(0,2.2) {};
%Hexagons
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {1,...,2}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
%\draw[rotate=\ang] (\xold,\yold) node[hex] {};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}
}}
%Circles
\draw [black] (0,0) circle (0.65);
\draw [red] (0.65,0) circle (1);\draw [red,fill] (0.65,0) circle (2pt) node [label={[shift={(.2,-.25)}]$t_1$}] {};
\draw [blue,fill] (-0.65,0)circle (2pt) node [label={[shift={(-.3,-.2)}]$t_2$}] {};
\draw [blue,fill] (-.65*sqrt{ 3}/2,.65/2) circle (2pt) node [label={[shift={(-.1,-.1)}]$t_3$}] {};
\draw [blue,fill] (-.65*sqrt{ 3}/2,-.65/2) circle (2pt) node [label={[shift={(-.25,-.6)}]$t_4$}] {};
\draw [blue,fill] (0,.76) circle (2pt) node [label={[shift={(-.3,-.3)}]$t_5$}] {};
\draw [blue,fill] (0,-.76) circle (2pt) node [label={[shift={(-.3,-.4)}]$t_6$}] {};
\draw [blue,fill] (sqrt{ 3}/2, .98) circle (2pt) node [label={[shift={(.3,-.4)}]$t_7$}] {};
\draw [blue,fill] (sqrt{ 3}/2, -.98) circle (2pt) node [label={[shift={(-.25,-.25)}]$t_8$}] {};
\draw [blue,fill] (sqrt{ 3}/2*1.8,.4) circle (2pt) node [label={[shift={(.3,-.5)}]$t_9$}] {};
\end{tikzpicture}
\end{document}

==> figtex/spikedata.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{shapes}
\begin{document}
\tikzset{cross/.style={cross out,draw=black,minimum size=4pt,inner sep=0pt,outer sep=0pt},}
\begin{tikzpicture}
\begin{axis}[view={0}{90}
,xmin=-1,xmax=1,ymin=-1,ymax=1
]
\addplot3[surf,samples=50,shader=flat
,domain=-1:1
]
{exp(-(4*(x))^2-(4*(y+0.3))^2)
+exp(-(4*(x+0.5))^2-(4*(y-0.25))^2)
+exp(-(4*(x-0.45))^2-(4*(y+0.1))^2)};
\draw[black, fill] (axis cs: 0, -0.3) circle (2pt);
\node[cross,black,thick] at (axis cs: 0,-0.2) {};
\node[cross,black,thick] at (axis cs: 0,-0.4) {};
\node[cross,black,thick] at (axis cs: -0.2,-0.2) {};
\draw[black, fill] (axis cs: -0.5, 0.25) circle (2pt);
\node[cross,black,thick] at (axis cs: -0.4,0.2) {};
\node[cross,black,thick] at (axis cs: -0.6,0.2) {};
\node[cross,black,thick] at (axis cs: -0.4,0.4) {};
\draw[black, fill] (axis cs: 0.45, -0.1) circle (2pt);
\node[cross,black,thick] at (axis cs: 0.4,0) {};
\node[cross,black,thick] at (axis cs: 0.6,0) {};
\node[cross,black,thick] at (axis cs: 0.4,-0.2) {};
%\node[diamond,fill,minimum size=4pt,inner sep=0pt] at (axis cs:0,0) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figtex/spikedata1.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{shapes}
\begin{document}
\tikzset{cross/.style={cross out,draw=black,minimum size=4pt,inner sep=0pt,outer sep=0pt},}
\begin{tikzpicture}%[scale=0.7]
\begin{axis}[view={0}{90}
,xmin=-1,xmax=1,ymin=-1,ymax=1
]
%\addplot3[surf,samples=50,shader=flat
%,domain=-1:1
%]
%{exp(-(4*(x))^2-(4*(y+0.3))^2)
%+exp(-(4*(x+0.5))^2-(4*(y-0.25))^2)
%+exp(-(4*(x-0.45))^2-(4*(y+0.1))^2)};
\node[cross,black,thick] at (axis cs: 0, -0.3) {};
\node[cross,black,thick] at (axis cs: -0.5, 0.25) {};
\node[cross,black,thick] at (axis cs: 0.45, -0.1) {};
%\draw[black, fill] (axis cs: 0, -0.3) circle (2pt);
%\draw[black, fill] (axis cs: -0.5, 0.25) circle (2pt);
%\draw[black, fill] (axis cs: 0.45, -0.1) circle (2pt);
%\node[diamond,fill,minimum size=4pt,inner sep=0pt] at (axis cs:0,0) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figtex/spikedata2.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{shapes}
\begin{document}
\tikzset{cross/.style={cross out,draw=black,minimum size=4pt,inner sep=0pt,outer sep=0pt},}
\begin{tikzpicture}%[scale=0.7]
\begin{axis}[view={0}{90}
,xmin=-1,xmax=1,ymin=-1,ymax=1
]
\addplot3[surf,samples=50,shader=interp
,domain=-1:1
]
{exp(-(4*(x))^2-(4*(y+0.3))^2)
+exp(-(4*(x+0.5))^2-(4*(y-0.25))^2)
+exp(-(4*(x-0.45))^2-(4*(y+0.1))^2)};
\node[cross,black,thick] at (axis cs: 0, -0.3) {};
\node[cross,black,thick] at (axis cs: -0.5, 0.25) {};
\node[cross,black,thick] at (axis cs: 0.45, -0.1) {};
%\node[diamond,fill,minimum size=4pt,inner sep=0pt] at (axis cs:0,0) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figtex/spikedata3.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{shapes}
\begin{document}
\tikzset{cross/.style={cross out,draw=black,minimum size=4pt,inner sep=0pt,outer sep=0pt},}
\begin{tikzpicture}%[scale=0.7]
\begin{axis}[colorbar,view={0}{90}
,xmin=-1,xmax=1,ymin=-1,ymax=1
]
\addplot3[surf,samples=50,shader=interp
,domain=-1:1
]
{exp(-(4*(x))^2-(4*(y+0.3))^2)
+exp(-(4*(x+0.5))^2-(4*(y-0.25))^2)
+exp(-(4*(x-0.45))^2-(4*(y+0.1))^2)};
\node[cross,black,thick] at (axis cs: 0, -0.3) {};
\node[cross,black,thick] at (axis cs: -0.5, 0.25) {};
\node[cross,black,thick] at (axis cs: 0.45, -0.1) {};
\pgfplotsforeachungrouped \x in {-.8,-.6,-.4,-.2,0,.2,.4,.6,.8}{
\pgfplotsforeachungrouped \y in {-.8,-.6,-.4,-.2,0,.2,.4,.6,.8}{
\edef\temp{\noexpand \draw[green,fill] (axis cs:\x,\y) circle (1pt);}
\temp
}
}
%\node[diamond,fill,minimum size=4pt,inner sep=0pt] at (axis cs:0,0) {};
\end{axis}
\end{tikzpicture}
\end{document}

==> figtex/spikegrid.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[
every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-4,0)--(4,0) {};
\draw[-, thick] (0,-3.75)--(0,3.75) {};
%Axis ticks
%\foreach \x/\xtext in {{-5*sqrt{ 3}/4}/{-\frac{5\sqrt{3}}{4}},-1/-}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below left] {$\mathbf{\xtext\Delta}$};
%\foreach \x/\xtext in {1/ ,{5*sqrt{ 3}/4}/{\frac{5\sqrt{3}}{4}}}
%    \draw[shift={(\x,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[below right] {$\mathbf{\xtext\Delta}$};
%\foreach \y/\ytext in {-2/-2, -1/-}
%    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[below right] {$\mathbf{\ytext\Delta}$};
%\foreach \y/\ytext in {1/ , 2/2}
%    \draw[shift={(0,\y)},thick] (-5pt,0pt) -- (5pt,0pt) node[above right] {$\mathbf{\ytext\Delta}$};
    
\draw[shift={(-5*sqrt{ 3}/4,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0,-1)}]$\mathbf{-\frac{5\sqrt{3}}{4}\Delta}$}] {};
\draw[shift={(-1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(-0.2,-.6)}]$\mathbf{-\Delta}$}] {};

\draw[shift={(5*sqrt{ 3}/4,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.15,-1)}]$\mathbf{\frac{5\sqrt{3}}{4}\Delta}$}] {};
\draw[shift={(1,0)},thick] (0pt,5pt) -- (0pt,-5pt) node[label={[shift={(0.2,-.6)}]$\mathbf{\Delta}$}] {};

\draw[shift={(0,-2)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.25,-0.7)}]$\mathbf{-2\Delta}$}] {};
\draw[shift={(0,-1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.15,-0.7)}]$\mathbf{-\Delta}$}] {};

\draw[shift={(0,2)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.2,-0.2)}]$\mathbf{2\Delta}$}] {};
\draw[shift={(0,1)},thick] (-5pt,0pt) -- (5pt,0pt) node[label={[shift={(0.1,-0.2)}]$\mathbf{\Delta}$}] {};
%Circle
\draw [dotted,black] (0,0) circle (1);
\draw[red,fill] (0,0) circle (2pt);
%Hexagons
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {2,...,4}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
%\draw[rotate=\ang] (\xold,\yold) node[hex] {};}
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}
}
%Spike locations
\pgfmathsetmacro{\s}{sqrt{ 3}}
\foreach \x/\y in {{1}/{0},
{3*\s/4}/{0},{\s/2}/{1/2},
{5*\s/4}/{0},{\s}/{1/2},{3*\s/4}/{5/4},
{7*\s/4}/{0},{3*\s/2}/{1/2},{5*\s/4}/{5/4},{\s}/{2}}{
%{9*\s/4}/{0},{2*\s}/{1/2},{7*\s/4}/{5/4},{3*\s/2}/{2},{5*\s/4}/{11/4},
%{11*\s/4}/{0},{5*\s/2}/{1/2},{9*\s/4}/{5/4},{2*\s}/{2},{7*\s/4}/{11/4},{3*\s/2}/{7/2}}{
%{13*s/4,0},{3*s,1/2},{11*s/4,5/4},{5*s/2,2},{9*s/4,11/4},{2*s,7/2},{7*s/4,17/4}}}
\draw[fill,red,rotate=\ang] (\x,\y) circle[radius=2pt];
}
}
\end{tikzpicture}
\end{document}

==> figtex/x2Left.tex <==
\documentclass{standalone}
\input{../macros}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1.2,every node/.style={transform shape},
hex/.style={black,dotted,regular polygon, regular polygon sides=6, shape border rotate=30, minimum size=1cm, inner sep=0, draw}]
%Axis lines
\draw[-, thick] (-2.5,0)--(2.5,0) {};
\draw[-, thick] (0,-2.2)--(0,2.2) {};
%Hexagons
\foreach \k in {0,...,5}{
\pgfmathsetmacro{\ang}{\k*60}
\foreach \i in {1,...,2}{
\pgfmathsetmacro{\end}{\i-1}
\foreach \j in {0,...,\end}{
\pgfmathsetmacro{\xold}{\i*sqrt{ 3}/2-\j*sqrt{ 3}/4};
\pgfmathsetmacro{\yold}{\j*3/4};
%\draw[rotate=\ang] (\xold,\yold) node[hex] {};
\pgfmathsetmacro{\xnew}{cos{\ang}*\xold-sin{\ang}*\yold};
\pgfmathsetmacro{\ynew}{sin{\ang}*\xold+cos{\ang}*\yold};
\draw (\xnew,\ynew) node[hex] {};}
}}
%Circles
\draw [black] (0,0) circle (0.5);
\draw[blue] (-.8+cos{ -81.4},sin{ -81.4}) arc (-81.4:81.4:1)  --  (-.5+cos{ 98.6},sin{ 98.6}) arc (-81.4+180:81.4+180:1cm)  -- cycle;
\draw[red] (0.5,0) circle (1);
%\draw[dashed,green,very thick] (0,0) circle (sqrt{ .6});
\draw[blue,ultra thick] (-.5,0) -- (-.8,0);
\draw[blue,ultra thick] (-.5,.05) -- (-.8,.05);
\draw[blue] (-.65,0) node[above] {$t_2$};
%\draw [red,ultra thick] (0.5,0) -- (0.8,0);
%\draw[red] (.5+cos{ -81.4}, sin{ -81.4}) arc (-81.4:81.4:1)  --  (.8+cos{ 98.6},sin{ 98.6}) arc (-81.4+180:81.4+180:1cm)  -- cycle;
%Points
\draw [red,fill] (0.5,0) circle (2pt) node [label={[shift={(.2,-.25)}]$t_1$}] {};
%\draw[blue,fill] (-.65,0) circle (2pt) node [label={[shift={(-.2,-.2)}]$t_2$}] {};
\draw[blue,fill] (-.15,.76) circle (2pt) node [label={[shift={(-.25,-.45)}]$t_3$}] {};
\draw [blue,fill] (-sqrt{ 3}/4,-1/4) circle (2pt) node [label={[shift={(-.15,-.65)}]$t_4$}] {};
\draw [blue,fill] (0,sqrt{ 3}/2) circle (2pt) node [label={[shift={(.15,-.55)}]$t_5$}] {};
\draw [blue,fill] (0,-sqrt{ 3}/2) circle (2pt) node [label={[shift={(.2,-.25)}]$t_6$}] {};
\draw [blue,fill] (sqrt{ 3}/2, .93) circle (2pt) node [label={[shift={(-.15,-.6)}]$t_7$}] {};
\draw [blue,fill] (sqrt{ 3}/2, -.93) circle (2pt) node [label={[shift={(-.15,-.25)}]$t_8$}] {};
\draw [blue,fill] (1.44,.34) circle (2pt) node [label={[shift={(.2,-.55)}]$t_9$}] {};
%Shape
%\draw [blue,thick,fill,fill opacity=.2] (-.5,0) -- (-.8,0) -- (-.8,.8/sqrt{ 3}) -- (-sqrt{ 3}/4,1/4) -- cycle;
\end{tikzpicture}
\end{document}
